Beyond Legacy OFDM: A Mobility-Adaptive Multi-Gear Framework for 6G

While Third Generation Partnership Project (3GPP) has confirmed orthogonal frequency division multiplexing (OFDM) as the baseline waveform for sixth-generation (6G), its performance is severely compromised in the high-mobility scenarios envisioned for 6G. Building upon the GEARBOX-PHY vision, we present gear-switching OFDM (GS-OFDM): a unified framework in which the base station (BS) adaptively selects among three gears, ranging from legacy OFDM to delay-Doppler domain processing based on the channel mobility conditions experienced by the user equipments (UEs). We illustrate the benefit of adaptive gear switching for communication throughput and, finally, we conclude with an outlook on research challenges and opportunities.

==> Figures/CCDF_PAPR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.225in,
%height=2.876in,
width=3.5in,
height=2in,
at={(1.208in,0.616in)},
scale only axis,
xmin=6,
xmax=18,
xlabel style={font=\color{mycolor2}},
xlabel={$\text{PAPR threshold}, \gamma\text{ [dB]}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={$\text{Prob(PAPR \textgreater{} }\gamma\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor2}},
%title={CCDF of PAPR for different PDR levels},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
7.94421519361183	1\\
8.04189603596327	1\\
8.13957687831471	1\\
8.23725772066615	1\\
8.3349385630176	1\\
8.43261940536904	1\\
8.53030024772048	1\\
8.62798109007192	1\\
8.72566193242336	1\\
8.82334277477481	1\\
8.92102361712625	1\\
9.01870445947769	1\\
9.11638530182913	1\\
9.21406614418058	1\\
9.31174698653202	1\\
9.40942782888346	1\\
9.5071086712349	1\\
9.60478951358635	1\\
9.70247035593779	1\\
9.80015119828923	1\\
9.89783204064067	1\\
9.99551288299211	1\\
10.0931937253436	1\\
10.190874567695	1\\
10.2885554100464	1\\
10.3862362523979	1\\
10.4839170947493	1\\
10.5815979371008	1\\
10.6792787794522	0.999666666666667\\
10.7769596218037	0.999666666666667\\
10.8746404641551	0.998666666666667\\
10.9723213065065	0.998333333333333\\
11.070002148858	0.998\\
11.1676829912094	0.990333333333333\\
11.2653638335609	0.983333333333333\\
11.3630446759123	0.979333333333333\\
11.4607255182637	0.942\\
11.5584063606152	0.926333333333333\\
11.6560872029666	0.915333333333333\\
11.7537680453181	0.835333333333333\\
11.8514488876695	0.802\\
11.949129730021	0.747\\
12.0468105723724	0.651333333333333\\
12.1444914147238	0.630666666666667\\
12.2421722570753	0.547333333333333\\
12.3398530994267	0.475666666666667\\
12.4375339417782	0.437333333333333\\
12.5352147841296	0.334\\
12.6328956264811	0.297\\
12.7305764688325	0.249\\
12.8282573111839	0.189666666666667\\
12.9259381535354	0.17\\
13.0236189958868	0.129666666666667\\
13.1212998382383	0.104333333333333\\
13.2189806805897	0.086\\
13.3166615229411	0.0606666666666667\\
13.4143423652926	0.0526666666666667\\
13.512023207644	0.032\\
13.6097040499955	0.026\\
13.7073848923469	0.0186666666666667\\
13.8050657346984	0.015\\
13.9027465770498	0.012\\
14.0004274194012	0.006\\
14.0981082617527	0.00466666666666667\\
14.1957891041041	0.00233333333333333\\
14.2934699464556	0.002\\
14.391150788807	0.00133333333333333\\
14.4888316311585	0.001\\
14.5865124735099	0.000333333333333333\\
14.6841933158613	0.000333333333333333\\
14.7818741582128	0.000333333333333333\\
14.8795550005642	0.000333333333333333\\
14.9772358429157	0\\
15.0749166852671	0\\
15.1725975276186	0\\
15.27027836997	0\\
15.3679592123214	0\\
15.4656400546729	0\\
15.5633208970243	0\\
15.6610017393758	0\\
15.7586825817272	0\\
15.8563634240786	0\\
15.9540442664301	0\\
16.0517251087815	0\\
16.149405951133	0\\
16.2470867934844	0\\
16.3447676358359	0\\
16.4424484781873	0\\
16.5401293205387	0\\
16.6378101628902	0\\
16.7354910052416	0\\
16.8331718475931	0\\
16.9308526899445	0\\
17.028533532296	0\\
17.1262143746474	0\\
17.2238952169988	0\\
17.3215760593503	0\\
17.4192569017017	0\\
17.5169377440532	0\\
17.6146185864046	0\\
};
\addlegendentry{OFDM/DD-a-OFDM}


\addplot [color=black,dashed, line width=2.0pt]
  table[row sep=crcr]{%
7.94421519361183	1\\
8.04189603596327	1\\
8.13957687831471	1\\
8.23725772066615	1\\
8.3349385630176	0.999666666666667\\
8.43261940536904	0.999666666666667\\
8.53030024772048	0.998666666666667\\
8.62798109007192	0.997\\
8.72566193242336	0.995666666666667\\
8.82334277477481	0.993666666666667\\
8.92102361712625	0.987666666666667\\
9.01870445947769	0.981\\
9.11638530182913	0.967666666666667\\
9.21406614418058	0.95\\
9.31174698653202	0.929\\
9.40942782888346	0.904333333333333\\
9.5071086712349	0.878666666666667\\
9.60478951358635	0.847666666666667\\
9.70247035593779	0.812666666666667\\
9.80015119828923	0.771333333333333\\
9.89783204064067	0.727333333333333\\
9.99551288299211	0.671\\
10.0931937253436	0.626666666666667\\
10.190874567695	0.579333333333333\\
10.2885554100464	0.528\\
10.3862362523979	0.480666666666667\\
10.4839170947493	0.433666666666667\\
10.5815979371008	0.384333333333333\\
10.6792787794522	0.332333333333333\\
10.7769596218037	0.287666666666667\\
10.8746404641551	0.250333333333333\\
10.9723213065065	0.218333333333333\\
11.070002148858	0.186666666666667\\
11.1676829912094	0.160666666666667\\
11.2653638335609	0.134\\
11.3630446759123	0.112\\
11.4607255182637	0.0946666666666667\\
11.5584063606152	0.079\\
11.6560872029666	0.0653333333333333\\
11.7537680453181	0.053\\
11.8514488876695	0.044\\
11.949129730021	0.034\\
12.0468105723724	0.0256666666666667\\
12.1444914147238	0.0216666666666667\\
12.2421722570753	0.018\\
12.3398530994267	0.0133333333333333\\
12.4375339417782	0.01\\
12.5352147841296	0.00766666666666667\\
12.6328956264811	0.00633333333333333\\
12.7305764688325	0.00466666666666667\\
12.8282573111839	0.00266666666666667\\
12.9259381535354	0.00133333333333333\\
13.0236189958868	0.001\\
13.1212998382383	0.000666666666666667\\
13.2189806805897	0\\
13.3166615229411	0\\
13.4143423652926	0\\
13.512023207644	0\\
13.6097040499955	0\\
13.7073848923469	0\\
13.8050657346984	0\\
13.9027465770498	0\\
14.0004274194012	0\\
14.0981082617527	0\\
14.1957891041041	0\\
14.2934699464556	0\\
14.391150788807	0\\
14.4888316311585	0\\
14.5865124735099	0\\
14.6841933158613	0\\
14.7818741582128	0\\
14.8795550005642	0\\
14.9772358429157	0\\
15.0749166852671	0\\
15.1725975276186	0\\
15.27027836997	0\\
15.3679592123214	0\\
15.4656400546729	0\\
15.5633208970243	0\\
15.6610017393758	0\\
15.7586825817272	0\\
15.8563634240786	0\\
15.9540442664301	0\\
16.0517251087815	0\\
16.149405951133	0\\
16.2470867934844	0\\
16.3447676358359	0\\
16.4424484781873	0\\
16.5401293205387	0\\
16.6378101628902	0\\
16.7354910052416	0\\
16.8331718475931	0\\
16.9308526899445	0\\
17.028533532296	0\\
17.1262143746474	0\\ 
17.2238952169988	0\\
17.3215760593503	0\\
17.4192569017017	0\\
17.5169377440532	0\\
17.6146185864046	0\\
};
\addlegendentry{DDW-OFDM, PDR $=20$ dB}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
7.94421519361183	1\\
8.04189603596327	1\\
8.13957687831471	1\\
8.23725772066615	1\\
8.3349385630176	1\\
8.43261940536904	1\\
8.53030024772048	1\\
8.62798109007192	1\\
8.72566193242336	1\\
8.82334277477481	1\\
8.92102361712625	1\\
9.01870445947769	1\\
9.11638530182913	1\\
9.21406614418058	1\\
9.31174698653202	1\\
9.40942782888346	1\\
9.5071086712349	1\\
9.60478951358635	1\\
9.70247035593779	1\\
9.80015119828923	1\\
9.89783204064067	1\\
9.99551288299211	1\\
10.0931937253436	1\\
10.190874567695	1\\
10.2885554100464	1\\
10.3862362523979	1\\
10.4839170947493	1\\
10.5815979371008	1\\
10.6792787794522	1\\
10.7769596218037	1\\
10.8746404641551	0.999666666666667\\
10.9723213065065	0.999666666666667\\
11.070002148858	0.999666666666667\\
11.1676829912094	0.999666666666667\\
11.2653638335609	0.999666666666667\\
11.3630446759123	0.999\\
11.4607255182637	0.998\\
11.5584063606152	0.997\\
11.6560872029666	0.994333333333333\\
11.7537680453181	0.990333333333333\\
11.8514488876695	0.982333333333333\\
11.949129730021	0.966666666666667\\
12.0468105723724	0.953333333333333\\
12.1444914147238	0.935333333333333\\
12.2421722570753	0.909\\
12.3398530994267	0.878333333333333\\
12.4375339417782	0.842333333333333\\
12.5352147841296	0.789\\
12.6328956264811	0.735\\
12.7305764688325	0.669\\
12.8282573111839	0.609666666666667\\
12.9259381535354	0.545\\
13.0236189958868	0.476\\
13.1212998382383	0.421333333333333\\
13.2189806805897	0.362333333333333\\
13.3166615229411	0.304666666666667\\
13.4143423652926	0.255\\
13.512023207644	0.212666666666667\\
13.6097040499955	0.172666666666667\\
13.7073848923469	0.138\\
13.8050657346984	0.108\\
13.9027465770498	0.0876666666666667\\
14.0004274194012	0.068\\
14.0981082617527	0.055\\
14.1957891041041	0.0436666666666667\\
14.2934699464556	0.031\\
14.391150788807	0.0243333333333333\\
14.4888316311585	0.0173333333333333\\
14.5865124735099	0.0116666666666667\\
14.6841933158613	0.00866666666666667\\
14.7818741582128	0.00666666666666667\\
14.8795550005642	0.00433333333333333\\
14.9772358429157	0.00266666666666667\\
15.0749166852671	0.002\\
15.1725975276186	0.00133333333333333\\
15.27027836997	0.000333333333333333\\
15.3679592123214	0\\
15.4656400546729	0\\
15.5633208970243	0\\
15.6610017393758	0\\
15.7586825817272	0\\
15.8563634240786	0\\
15.9540442664301	0\\
16.0517251087815	0\\
16.149405951133	0\\
16.2470867934844	0\\
16.3447676358359	0\\
16.4424484781873	0\\
16.5401293205387	0\\
16.6378101628902	0\\
16.7354910052416	0\\
16.8331718475931	0\\
16.9308526899445	0\\
17.028533532296	0\\
17.1262143746474	0\\
17.2238952169988	0\\
17.3215760593503	0\\
17.4192569017017	0\\
17.5169377440532	0\\
17.6146185864046	0\\
};
\addlegendentry{DDW-OFDM, PDR $=25$ dB}



\end{axis}


\end{tikzpicture}%

==> Figures/Throughput_vs_speed.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
scale only axis,
xmin=0,
xmax=1000,
xtick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
xticklabel style={
    /pgf/number format/set thousands separator={},
    /pgf/number format/1000 sep={}, % Utile per compatibilità con versioni meno recenti
    %font=\Large % Mantieni la dimensione del font che avevi impostato
},
xlabel={Speed (km/h)},
%xlabel style={font=\bfseries},
ymin=1,
ymax=2,
ylabel={Throughput [bits/RE]},
%ylabel style={font=\bfseries},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

% --- DISEGNO DELLE BANDE COLORATE (BACKGROUND) ---
\fill[green!10] (axis cs:0,1) rectangle (axis cs:200,2);
\fill[yellow!10] (axis cs:200,1) rectangle (axis cs:600,2);
\fill[red!10] (axis cs:600,1) rectangle (axis cs:1000,2);

% --- ENTRATE LEGENDA PER LE BANDE ---
\addlegendimage{only marks, fill=green!10, draw=none, area legend}
\addlegendentry{Gear 1 Range}
\addlegendimage{only marks, fill=yellow!10, draw=none, area legend}
\addlegendentry{Gear 2 Range}
\addlegendimage{only marks, fill=red!10, draw=none, area legend}
\addlegendentry{Gear 3 Range}

% --- GEAR 1 ---
\addplot [color=red, line width=2pt]%, mark=square*, mark options={fill=red}]
table[row sep=crcr]{%
0 1.8202\\ 50 1.8199\\ 100 1.8179\\ 150 1.8117\\ 200 1.7980\\ 250 1.7705\\ 300 1.7025\\ 350 1.5917\\ 400 1.4797\\ 450 1.3649\\ 500 1.3054\\ 550 1.2671\\ 600 1.1878\\ 650 1.1663\\ 700 1.1508\\ 750 1.1336\\ 800 1.1230\\ 850 1.1124\\ 900 1.0889\\ 950 1.0948\\ 1000 1.0971\\
};
\addlegendentry{Classical OFDM}

% --- GEAR 2 (dt=4) ---
\addplot [color=blue, line width=2pt]%, mark=*, mark options={fill=blue}]
table[row sep=crcr]{%
0 1.8742\\ 50 1.8739\\ 100 1.8735\\ 150 1.8731\\ 200 1.8724\\ 250 1.8714\\ 300 1.8695\\ 350 1.7592\\ 400 1.6373\\ 450 1.5526\\ 500 1.4604\\ 550 1.4182\\ 600 1.3516\\ 650 1.3438\\ 700 1.2825\\ 750 1.2509\\ 800 1.2539\\ 850 1.2209\\ 900 1.2111\\ 950 1.1960\\ 1000 1.1698\\
};
\addlegendentry{DD-a-OFDM, $d_t=4$}

% --- GEAR 2 (dt=2) ---
\addplot [color=blue, dashed, line width=2pt]%, mark=triangle*, mark options={fill=white}]
table[row sep=crcr]{%
0 1.7490\\ 50 1.7490\\ 100 1.7486\\ 150 1.7483\\ 200 1.7476\\ 250 1.7468\\ 300 1.7456\\ 350 1.7442\\ 400 1.7428\\ 450 1.7410\\ 500 1.7398\\ 550 1.7373\\ 600 1.7349\\ 650 1.7092\\ 700 1.6192\\ 750 1.5546\\ 800 1.5176\\ 850 1.4502\\ 900 1.4233\\ 950 1.3909\\ 1000 1.3503\\
};
\addlegendentry{DD-a-OFDM, $d_t=2$}

% --- GEAR 3 (PDR=20) ---
\addplot [color=black, dashed, line width=2pt]%, mark=*, mark options={fill=black}]
table[row sep=crcr]{%
0 1.8293\\ 50 1.7993\\ 100 1.7997\\ 150 1.8009\\ 200 1.7985\\ 250 1.8017\\ 300 1.7959\\ 350 1.8028\\ 400 1.8094\\ 450 1.7999\\ 500 1.8064\\ 550 1.8031\\ 600 1.7994\\ 650 1.8061\\ 700 1.8101\\ 750 1.8044\\ 800 1.8064\\ 850 1.8021\\ 900 1.8066\\ 950 1.8086\\ 1000 1.8025\\
};
\addlegendentry{DDW-OFDM,  PDR$=20$ dB}

% --- GEAR 3 (PDR=25) ---
\addplot [color=black, line width=2pt]%, mark=triangle*, mark options={fill=black}]
table[row sep=crcr]{%
0 1.9088\\ 50 1.9071\\ 100 1.9114\\ 150 1.9131\\ 200 1.9112\\ 250 1.9145\\ 300 1.9121\\ 350 1.9150\\ 400 1.9188\\ 450 1.9216\\ 500 1.9190\\ 550 1.9217\\ 600 1.9192\\ 650 1.9164\\ 700 1.9200\\ 750 1.9227\\ 800 1.9213\\ 850 1.9201\\ 900 1.9254\\ 950 1.9247\\ 1000 1.9255\\
};
\addlegendentry{DDW-OFDM,  PDR$=25$ dB}

\end{axis}
\end{tikzpicture}
